Single-Snapshot Inference of Network Couplings from Universal Dynamics at Relative Equilibrium

Many real-world systems can be modelled as complex networks whose collective behaviour is governed by hidden interactions between nodes. Existing methods for inferring these interactions typically require controlled perturbations, time-resolved observations or multiple independent snapshots, all of which are often unavailable in practice. Here we show that class-based coupling strengths can be inferred from a single snapshot of node states when the system is observed close to a relative equilibrium. In this regime, all nodes share a common velocity, which can be absorbed into an effective class bias, transforming the inverse problem into a homogeneous linear system. The coefficients of this linear system are determined entirely by the observed local neighbourhoods and their coupling mechanism, enabling the application to arbitrary known coupling functions. We validate the approach on three different linear and nonlinear dynamical systems, recovering relative class-based couplings and, in special cases, absolute couplings. These results show that spatial heterogeneity can substitute for temporal sampling, enabling single-snapshot inference of hidden coupling strengths in networked dynamical systems.

==> tikz/M_z_explanation.tex <==
% requires \usetikzlibrary{arrows.meta,positioning,shapes,calc,fit}
% Reuses Fig. 1's exact node coordinates, classes and 19 directed edges
% (myedge: <-, dashed, bend left=15, red "?" label) so the graph panel is
% recognisable at a glance. Two class-1 centre nodes, A and G, are highlighted
% together with their neighbourhoods (dashed ellipses); everything else is
% greyed out. Only the 7 edges feeding A's or G's row are drawn at full
% strength; the rest are dimmed. Numbers are the seed=2 Kuramoto snapshot at
% the relative equilibrium used for Fig. 1 -- see the "Design matrix M_z
% figure values" cell in visualisations.ipynb.
\begin{tikzpicture}[
    >=Latex, font=\small,
    vertex/.style={
        circle, draw=black, minimum width=0.65cm, minimum height=0.65cm,
        font=\bfseries\fontsize{9}{9}\selectfont,
        fill opacity=0.75, draw opacity=0.75, text opacity=1, inner sep=0pt,
        text=black
    },
    class0/.style={fill=custom1}, class1/.style={fill=custom2}, class2/.style={fill=custom3},
    dimnode/.style={fill opacity=0.18, draw opacity=0.2, text opacity=0.25},
    rlabel/.style={circle, draw=black, minimum width=0.5cm, minimum height=0.5cm,
                   font=\bfseries\fontsize{7}{7}\selectfont, fill opacity=0.75, text opacity=1},
    qmark/.style={text=red, fill=white, inner sep=1pt, font=\bfseries\fontsize{8}{8}\selectfont, pos=0.5},
    myedge/.style={<-, >=Latex, dashed, bend left=15, opacity=0.85, line width=0.8pt, black},
    myedgedim/.style={<-, >=Latex, dashed, bend left=15, opacity=0.25, line width=0.6pt, black!50},
    mcell/.style={draw=black, minimum size=0.9cm, inner sep=0pt, font=\small},
    crossed/.style={mcell, text=custom4, font=\bfseries},
    agg/.style={->, line width=0.7pt, opacity=0.85, black!55},
    note/.style={font=\scriptsize, text=black!55, align=center},
]
\useasboundingbox (-3.75,-4.75) rectangle (10,4.75);

%==================== graph panel (left): exact Fig. 1 topology ====================
% \node[anchor=south, font=\bfseries] at (-1.5,4.7) {Neighbourhoods of $A$ and $G$};

\node[vertex, class0] (A) at (0.1, 0.5) {A};
\node[vertex, class1] (B) at (-3.0, 1.0)    {B};
\node[vertex, class1, dimnode] (C) at (-0.7, -2.4)   {C};
\node[vertex, class0] (D) at (1.0, 1.8)   {D};
\node[vertex, class2] (E) at (0.2, -1.0) {E};
\node[vertex, class0] (F) at (-1.0, 2.0)    {F};
\node[vertex, class0] (G) at (-2.0, -1.0) {G};
\node[vertex, class2] (H) at (-1.5, 0.5)  {H};
\node[vertex, class1] (I) at (-2.3, -2.6)  {I};
\node[vertex, class2, dimnode] (J) at (-0.1, 3.0)  {J};

% --- all 19 directed edges, exactly as in Fig. 1; 7 feeding A's/G's row stay
%     at full strength, the rest are dimmed and unlabelled ---
\draw[myedge] (A) to node[qmark] {?} (D);
\draw[myedge] (A) to node[qmark] {?} (E);
\draw[myedge] (A) to node[qmark] {?} (F);
\draw[myedge] (A) to node[qmark] {?} (G);
\draw[myedgedim] (B) to (F);
\draw[myedgedim] (C) to (E);
\draw[myedgedim] (C) to (G);
\draw[myedgedim] (F) to (A);
\draw[myedge] (G) to node[qmark] {?} (B);
\draw[myedgedim] (H) to (B);
\draw[myedgedim] (H) to (E);
\draw[myedgedim] (H) to (F);
\draw[myedgedim] (I) to (C);
\draw[myedge] (G) to node[qmark] {?} (I);
\draw[myedgedim] (J) to (F);
\draw[myedgedim] (D) to (J);
\draw[myedge] (G) to node[qmark] {?} (H);
\draw[myedgedim] (E) to (G);
\draw[myedgedim, bend left=-15] (J) to (B);

% --- highlight blobs: a smooth closed curve through the (padded) convex hull of
%     each neighbourhood's node coordinates -- hugs the cluster, not a bounding box ---
\draw[draw=custom1, thick, dash pattern=on 3pt off 2pt, smooth cycle, tension=0.7]
    plot coordinates {(-2.45,-1.15) (0.41,-1.36) (0.70,0.55) (1.37,2.20) (-1.24,2.30) (-1.1,0.4)};
\draw[draw=custom1, thick, densely dashed, smooth cycle, tension=0.5]
    plot coordinates {(-2.65,-2.93) (-1.69,-2.57) (-1.05,0.73) (-3.44,1.19)};
\node[note, anchor=south west, text=custom1, font=\small] at (-2.05,2.25) {$N(A)$};
\node[note, anchor=north east, text=custom1, font=\small] at (-1.9,-3.2) {$N(G)$};

%==================== design matrix M_1 (right, alphabetical, A..G + dots) ====================
% Title split into 4 parts, each horizontally aligned with its counterpart in the
% actual equation below: M_1 over the grid, \cdot over the \cdot, W over the W
% vector, and =0 over the =0 (see matching x-coordinates in that equation).
% \node[anchor=south, font=\bfseries] at (4.75,4.7) {$M_1$};
% \node[anchor=south, font=\bfseries] at (7.15,4.7) {$\cdot$};
% \node[anchor=south, font=\bfseries] at (8.0,4.7) {$W$};
% \node[anchor=south, font=\bfseries] at (9.05,4.7) {$=0$};

% row A (y=3.0), live, highlighted frame
\node[mcell, fill=custom1!57, text=white] (a1) at (3.3,3.0) {$-0.15$};
\node[mcell, fill=custom2!20]             (a2) at (4.2,3.0) {$0.00$};
\node[mcell, fill=custom3!89, text=white] (a3) at (5.1,3.0) {$0.28$};
\node[mcell, dashed]                      (ab) at (6.2,3.0) {$1$};
\node[rlabel, class0] at (2.3,3.0) {$A$};
\draw[line width=1.1pt, rounded corners=2pt] (2.85,2.55) rectangle (6.65,3.45);

% crossed row B
\node[crossed] at (3.3,2.1){$\times$}; \node[crossed] at (4.2,2.1){$\times$};
\node[crossed] at (5.1,2.1){$\times$}; \node[crossed, dashed] at (6.2,2.1){$\times$};
\node[rlabel, class1] at (2.3,2.1) {$B$};
% crossed row C
\node[crossed] at (3.3,1.2){$\times$}; \node[crossed] at (4.2,1.2){$\times$};
\node[crossed] at (5.1,1.2){$\times$}; \node[crossed, dashed] at (6.2,1.2){$\times$};
\node[rlabel, class1] at (2.3,1.2) {$C$};

% row D, live
\node[mcell, fill=custom1!20]             at (3.3,0.3) {$0.00$};
\node[mcell, fill=custom2!20]             at (4.2,0.3) {$0.00$};
\node[mcell, fill=custom3!56, text=white] at (5.1,0.3) {$0.15$};
\node[mcell, dashed]                      at (6.2,0.3) {$1$};
\node[rlabel, class0] at (2.3,0.3) {$D$};

% crossed row E
\node[crossed] at (3.3,-0.6){$\times$}; \node[crossed] at (4.2,-0.6){$\times$};
\node[crossed] at (5.1,-0.6){$\times$}; \node[crossed, dashed] at (6.2,-0.6){$\times$};
\node[rlabel, class2] at (2.3,-0.6) {$E$};

% row F, live
\node[mcell, fill=custom1!60, text=white] at (3.3,-1.5) {$0.16$};
\node[mcell, fill=custom2!20]             at (4.2,-1.5) {$0.00$};
\node[mcell, fill=custom3!20]             at (5.1,-1.5) {$0.00$};
\node[mcell, dashed]                      at (6.2,-1.5) {$1$};
\node[rlabel, class0] at (2.3,-1.5) {$F$};

% row G (y=-2.4), live, highlighted frame
\node[mcell, fill=custom1!20]              (g1) at (3.3,-2.4) {$0.00$};
\node[mcell, fill=custom2!100, text=white] (g2) at (4.2,-2.4) {$0.33$};
\node[mcell, fill=custom3!25]              (g3) at (5.1,-2.4) {$-0.02$};
\node[mcell, dashed]                       (gb) at (6.2,-2.4) {$1$};
\node[rlabel, class0] at (2.3,-2.4) {$G$};
\draw[line width=1.1pt, rounded corners=2pt] (2.85,-2.85) rectangle (6.65,-1.95);

% dots: H, I, J omitted -- centred under the whole grid (cols + bias)
\node[font=\Huge] at (4.75,-3.3) {$\vdots$};
\node[note, anchor=west, text width=1.9cm, align=left] at (6.9,2.2) {$B,C,E,\dots$\\ not blue classes $\Rightarrow$ zeroed out};

% --- matrix bracket around the grid (all rows incl. bias column); kept clear
%     of the row-label circles (right edge at x=2.55) with a visible gap ---
\draw[line width=1pt] (2.85,3.45) -- (2.7,3.45) -- (2.7,-3.6) -- (2.85,-3.6);
\draw[line width=1pt] (6.65,3.45) -- (6.8,3.45) -- (6.8,-3.6) -- (6.65,-3.6);

% --- equation continuing to the right of the bracket: "\cdot W = 0", each part
%     at the SAME x used for the title above it (7.15 / 8.0 / 9.05) ---
\node[font=\Huge] at (7.15,-0.0) {$\cdot$};
\node[font=\Large] at (8.0,-0.075) {$
     \underbrace{\begin{bmatrix}\textcolor{custom1}{W_{1,1}}\\[2pt] \textcolor{custom2}{W_{1,2}}\\[2pt]
         \textcolor{custom3}{W_{1,3}}\\[2pt] \tilde b_1\end{bmatrix}}_{\textcolor{red}{\text{\Large\bfseries ?}}}
$};
\node[font=\Huge] at (9.40,-0.0) {$=\mathbf{0}$};

\node[note, anchor=north, text width=4.5cm, align=center] at (2.7,-4.2)
   {$\sum_{w \in N_z(G)} f(x_G, x_{w})$ per neighbour class $z$};

%==================== aggregation arrows: each NEIGHBOUR -> the class cell it feeds ====================
% Single smooth arc per arrow, straight to the cell's CENTRE (not a forced
% top/bottom entry): out/in angles follow the true source->target direction, so
% each path is a gentle, nearly-direct curve rather than a sharp two-segment elbow.
% A's row: D, F, G (all blue) sum into the blue cell centre; E (green) -> green centre.
\draw[agg] (D) to[out=60,in=120]   ($(a1.north)!0.5!(a1.north west)$);
\draw[agg] (F) to[out=15,in=90]   (a1.north);
\draw[agg] (G) to[out=115,in=60,looseness=1.4]  ($(a1.north)!0.5!(a1.north east)$);
\draw[agg] (E) to[out=135,in=90,looseness=1.25]  (a3.north);
% G's row: B, I (both orange) sum into the orange cell centre; H (green) -> green centre.
\draw[agg] (B) to[out=-100,in=-90] (g2.south);
\draw[agg] (I) to[out=-15,in=-120]  ($(g2.south)!0.5!(g2.south west)$);
\draw[agg] (H) to[out=-80,in=-90] (g3.south);

\end{tikzpicture}

==> tikz/equilibrium_diffusion.tex <==
\begin{tikzpicture}[node distance=0.2cm]
  % Define the 2x2 grid for the first four figures
  \matrix (m) [
    matrix of nodes,
    column sep=0.1cm,
    row sep=0.1cm,
    nodes={anchor=north, inner sep=0pt}
  ] {
    \textbf{Topology} &
    \textbf{States} \\
    
    \includegraphics[width=0.18\linewidth]{figures/equilibrium_diffusion_example_graph_p0.pdf} & 
    \includegraphics[width=0.14\linewidth]{figures/equilibrium_diffusion_example_states_p0.pdf} \\

    \includegraphics[width=0.18\linewidth]{figures/equilibrium_diffusion_example_graph_p0.1.pdf} & 
    \includegraphics[width=0.14\linewidth]{figures/equilibrium_diffusion_example_states_p0.1.pdf} \\
  };
  \node[above right=-0.5cm and -0.75cm of m-2-1] (p3) {\footnotesize$p=0$};
  \node[above right=-0.5cm and -0.75cm of m-3-1] (p10) {\footnotesize$p=\frac{1}{10}$};

  % Manually place the large figures
  \node[right=0.1cm of m, inner sep=0pt] (algebraic_connectivities) {
    \includegraphics[width=0.32\linewidth]{figures/algebraic_connectivity_diffusion.pdf}
  };
  \node[right=0.1cm of algebraic_connectivities, inner sep=0pt] (equilibrium_spectral_diffusion) {
    \includegraphics[width=0.32\linewidth]{figures/equilibrium_spectral_diffusion.pdf}
  };
  \node[below right=0.1cm and -3.0cm of m, inner sep=0pt] (equilibrium_iterations_diffusion) {
    \includegraphics[width=0.32\linewidth]{figures/equilibrium_iterations_diffusion.pdf}
  };
  \node[below left=0.2cm and -3.0cm of equilibrium_spectral_diffusion, inner sep=0pt] (equilibrium_state_space_diffusion) {
    \includegraphics[width=0.38\linewidth]{figures/equilibrium_state_space_diffusion.pdf}
  };

  \node[above left=-0.3cm and -0.6cm of m] (a) {\textbf{(a)}};
  \node[above left=-0.3cm and -0.6cm of algebraic_connectivities] (b) {\textbf{(b)}};
  \node[above left=-0.3cm and -0.6cm of equilibrium_spectral_diffusion] (c) {\textbf{(c)}};
    \node[above left=-0.3cm and -0.6cm of equilibrium_iterations_diffusion] (d) {\textbf{(d)}};
  \node[above left=-0.3cm and -0.4cm of equilibrium_state_space_diffusion] (e) {\textbf{(e)}};
\end{tikzpicture}

==> tikz/equilibrium_kuramoto.tex <==
\begin{tikzpicture}[node distance=0.2cm]
  % Define the 2x2 grid for the first four figures
  \matrix (m) [
    matrix of nodes,
    column sep=0.1cm,
    row sep=0.1cm,
    nodes={anchor=north, inner sep=0pt}
  ] {
    \textbf{Topology} &
    \textbf{States} \\
    
    \includegraphics[width=0.17\linewidth]{figures/equilibrium_kuramoto_example_graph_p0.0.pdf} & 
    \includegraphics[width=0.14\linewidth]{figures/equilibrium_kuramoto_example_states_p0.0.pdf} \\

    \includegraphics[width=0.17\linewidth]{figures/equilibrium_kuramoto_example_graph_p0.21.pdf} & 
    \includegraphics[width=0.14\linewidth]{figures/equilibrium_kuramoto_example_states_p0.21.pdf} \\
  };
  \node[below right=-0.5cm and -0.85cm of m-2-1] (p3) {\footnotesize$p=0.00$};  
  \node[below right=-0.5cm and -0.85cm of m-3-1] (p10) {\footnotesize$p=0.21$};

  % Manually place the large figures
  \node[right=0.5cm of m, inner sep=0pt] (algebraic_connectivities) {
    \includegraphics[width=0.32\linewidth]{figures/eigenratio_kuramoto.pdf}
  };
   \node[below=0.2cm of m, inner sep=0pt] (equilibrium_spectral_diffusion) {
    \includegraphics[width=0.32\linewidth]{figures/equilibrium_spectral_kuramoto.pdf}
  };
 \node[below=0.2cm of algebraic_connectivities, inner sep=0pt] (equilibrium_weight_kuramoto) {
    \includegraphics[width=0.32\linewidth]{figures/equilibrium_weight_kuramoto.pdf}
  };

  \node[above left=-0.3cm and -0.6cm of m] (a) {\textbf{(a)}};
  \node[above left=-0.3cm and -0.6cm of algebraic_connectivities] (b) {\textbf{(b)}};
  \node[above left=-0.3cm and -0.6cm of equilibrium_spectral_diffusion] (c) {\textbf{(c)}};
  \node[above left=-0.3cm and -0.6cm of equilibrium_weight_kuramoto] (d) {\textbf{(d)}};
\end{tikzpicture}

==> tikz/equilibrium_ordinary.tex <==
\begin{tikzpicture}[node distance=0.2cm]
  % Define the 2x2 grid for the first four figures
  \matrix (m) [
    matrix of nodes,
    column sep=0.1cm,
    row sep=0.1cm,
    nodes={anchor=north, inner sep=0pt}
  ] {
    \textbf{Topology} &
    \textbf{States} \\
    
    \includegraphics[width=0.17\linewidth]{figures/equilibrium_ordinary_example_graph_m5.pdf} & 
    \includegraphics[width=0.14\linewidth]{figures/equilibrium_ordinary_example_states_m5.pdf} \\

    \includegraphics[width=0.17\linewidth]{figures/equilibrium_ordinary_example_graph_m30.pdf} & 
    \includegraphics[width=0.14\linewidth]{figures/equilibrium_ordinary_example_states_m30.pdf} \\
  };
  \node[below right=-0.5cm and -0.85cm of m-2-1] (p5) {\footnotesize$p=\frac{5}{n}$};  
  \node[below right=-0.5cm and -0.85cm of m-3-1] (p30) {\footnotesize$p=\frac{30}{n}$};

  % Manually place the large figures
  \node[right=0.1cm of m, inner sep=0pt] (spectral_radius_er) {
    \includegraphics[width=0.32\linewidth]{figures/spectral_radius_ordinary.pdf}
  };
   \node[right=0.1cm of spectral_radius_er, inner sep=0pt] (equilibrium_spectral) {
    \includegraphics[width=0.32\linewidth]{figures/equilibrium_spectral_ordinary.pdf}
  };

  \node[above left=-0.3cm and -0.6cm of m] (a) {\textbf{(a)}};
  \node[above left=-0.3cm and -0.6cm of spectral_radius_er] (b) {\textbf{(b)}};
  \node[above left=-0.3cm and -0.6cm of equilibrium_spectral] (c) {\textbf{(c)}};

%%% Second Row

  \matrix (m2) [
    below=0.3cm of m,
    matrix of nodes,
    column sep=0.1cm,
    row sep=0.1cm,
    nodes={anchor=north, inner sep=0pt}
  ] {
    \textbf{Topology} &
    \textbf{States} \\
  
    \includegraphics[width=0.17\linewidth]{figures/equilibrium_ordinary_example_graph_p0.pdf} & 
    \includegraphics[width=0.14\linewidth]{figures/equilibrium_ordinary_example_states_p0.pdf} \\

    \includegraphics[width=0.17\linewidth]{figures/equilibrium_ordinary_example_graph_p0.75.pdf} & 
    \includegraphics[width=0.14\linewidth]{figures/equilibrium_ordinary_example_states_p0.75.pdf} \\
  };
  \node[below right=-0.5cm and -0.85cm of m2-2-1] (p0) {\footnotesize$p=0$};  
  \node[below right=-0.5cm and -0.85cm of m2-3-1] (p34) {\footnotesize$p=\frac{3}{4}$};

  % Manually place the large figures
  \node[right=0.1cm of m2, inner sep=0pt] (spectral_radius_ws) {
    \includegraphics[width=0.32\linewidth]{figures/spectral_radius_ws_ordinary.pdf}
  };
   \node[right=0.1cm of spectral_radius_ws, inner sep=0pt] (equilibrium_convergence) {
    \includegraphics[width=0.32\linewidth]{figures/equilibrium_convergence_ordinary.pdf}
  };

  \node[above left=-0.3cm and -0.6cm of m2] (d) {\textbf{(d)}};
  \node[above left=-0.3cm and -0.6cm of spectral_radius_ws] (e) {\textbf{(e)}};
  \node[above left=-0.3cm and -0.6cm of equilibrium_convergence] (f) {\textbf{(f)}};
  
\end{tikzpicture}

==> tikz/overview_figure.tex <==
\begin{tikzpicture}[
    vertex/.style={
        minimum width=0.65cm,  % Forces horizontal diameter
        minimum height=0.65cm, % Forces vertical height (keeps aspect ratio 1:1)
        font=\bfseries\fontsize{9}{9}\selectfont,
        fill opacity=0.75,
        draw opacity=0.75,
        text opacity=1,
        inner sep=0pt,
        text=black,
        draw=black,
        circle
    },
    label_vertex/.style={
        minimum width=0.5cm,
        minimum height=0.5cm,
        font=\bfseries\fontsize{7}{7}\selectfont,
    },
    class0/.style={fill=custom1},
    class1/.style={fill=custom2},
    class2/.style={fill=custom3},
    myedge/.style={
        <-,
        >=Latex,
        dashed,
        bend left=15,
        opacity=0.8,
        line width=0.8pt
    },
    % New style for the pdf images
    pdfimage/.style={
        inner sep=0pt,
        anchor=south west % Anchors the bottom-left of the image to the node
    },
    % Style for the question mark label
    qmark/.style={
        text=red,
        fill=white,     % Covers the dashed line behind it
        inner sep=1pt,  % Padding around the ?
        font=\bfseries\fontsize{8}{8}\selectfont, 
        pos=0.5,         % explicit middle position
    },
    arbitraryTriangle/.style={
        fill=black!10,
        draw=black, % Add draw=none if you don't want an outline
        thick
    },
    triangleText/.style={
        font=\bfseries\fontsize{9}{9}\selectfont,
        align=center
    }
]
    % --- Configuration ---
    \def\cellSize{0.9}

    % label 'Graph Topology' above the graph
    \node[anchor=south] at (-2.5, 3.5) {\textbf{Graph Topology with Node Classes}};
    \begin{scope}[shift={(-1, -1.1)}]
        % --- Graph Topology ---
        % --- Nodes ---
        \node[vertex, fill=custom1, class0] (A) at (-0.4, 1.5) {A};
        \node[vertex, fill=custom2, class1] (B) at (-3.5, 2.0)    {B};
        \node[vertex, fill=custom3, class1] (C) at (-1.2, -1.4)   {C};
        \node[vertex, fill=custom4, class0] (D) at (0.5, 2.8)   {D};
        \node[vertex, fill=custom5, class2] (E) at (-0.3, 0.0) {E};
        \node[vertex, fill=custom6, class0] (F) at (-1.5, 3.0)    {F};
        \node[vertex, fill=custom7, class0] (G) at (-2.5, 0.0) {G};
        \node[vertex, fill=custom8, class2] (H) at (-2.0, 1.5)  {H};
        \node[vertex, fill=custom8, class1] (I) at (-2.8, -1.6)  {I};
        \node[vertex, fill=custom8, class2] (J) at (-0.6, 4)  {J};
    
        % --- Edges ---
        \draw[myedge] (A) to node[qmark] {?} (D);
        \draw[myedge] (A) to node[qmark] {?} (E);
        \draw[myedge] (A) to node[qmark] {?} (F);
        \draw[myedge] (A) to node[qmark] {?} (G);
        \draw[myedge] (B) to node[qmark] {?} (F);
        \draw[myedge] (C) to node[qmark] {?} (E);
        \draw[myedge] (C) to node[qmark] {?} (G);
        \draw[myedge] (F) to node[qmark] {?} (A);
        \draw[myedge] (G) to node[qmark] {?} (B);
        \draw[myedge] (H) to node[qmark] {?} (B);
        \draw[myedge] (H) to node[qmark] {?} (E);
        \draw[myedge] (H) to node[qmark] {?} (F);
        \draw[myedge] (I) to node[qmark] {?} (C);
        \draw[myedge] (G) to node[qmark] {?} (I);
        \draw[myedge] (J) to node[qmark] {?} (F);
        \draw[myedge] (D) to node[qmark] {?} (J);
        \draw[myedge] (G) to node[qmark] {?} (H);
        \draw[myedge] (E) to node[qmark] {?} (G);
        \draw[myedge, bend left=-15] (J) to node[qmark] {?} (B);
    \end{scope}

    % --- Snapshot of Dynamical System ---
    % label 'Snapshot at Time $t$' above the plots
    \node[anchor=south] at (4.7, 3.5) {\textbf{Node State Snapshot at Time $t$}};

    % --- Node Feature Evolutions ---
    \node[anchor=west] (A_plot) at (3,3) {\includegraphics[width=4cm]{tikz/figures/node_A_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of A_plot] (B_plot) {\includegraphics[width=4cm]{tikz/figures/node_B_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of B_plot] (C_plot) {\includegraphics[width=4cm]{tikz/figures/node_C_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of C_plot] (D_plot) {\includegraphics[width=4cm]{tikz/figures/node_D_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of D_plot] (E_plot) {\includegraphics[width=4cm]{tikz/figures/node_E_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of E_plot] (F_plot) {\includegraphics[width=4cm]{tikz/figures/node_F_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of F_plot] (G_plot) {\includegraphics[width=4cm]{tikz/figures/node_G_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of G_plot] (H_plot) {\includegraphics[width=4cm]{tikz/figures/node_H_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of H_plot] (I_plot) {\includegraphics[width=4cm]{tikz/figures/node_I_feature_evolution.pdf}};
    \node[anchor=west, below=-0.25cm of I_plot] (J_plot) {\includegraphics[width=4cm]{tikz/figures/node_J_feature_evolution.pdf}};
    \node[vertex, class0, label_vertex, left=0cm of A_plot] (A_label) {A};
    \node[vertex, class1, label_vertex, left=0cm of B_plot] (B_label) {B};
    \node[vertex, class1, label_vertex, left=0cm of C_plot] (C_label) {C};
    \node[vertex, class0, label_vertex, left=0cm of D_plot] (D_label) {D};
    \node[vertex, class2, label_vertex, left=0cm of E_plot] (E_label) {E};
    \node[vertex, class0, label_vertex, left=0cm of F_plot] (F_label) {F};
    \node[vertex, class0, label_vertex, left=0cm of G_plot] (G_label) {G};
    \node[vertex, class2, label_vertex, left=0cm of H_plot] (H_label) {H};
    \node[vertex, class1, label_vertex, left=0cm of I_plot] (I_label) {I};
    \node[vertex, class2, label_vertex, left=0cm of J_plot] (J_label) {J};

    % --- Snapshot as line drawn across the plots ---
    \draw[line width=1.5pt, dashed] (6.8,0 |- A_plot.north east) -- (6.8,0 |- J_plot.south east);
    \node[anchor=north] at (6.8,0 |- J_plot.south east) {$t$};

    % --- Plus Sign Between Sections ---
    \node[font=\bfseries\fontsize{50}{50}\selectfont] (plus_sign) at (1, 0) {+};

    % Triangle for Regression
    \coordinate (corner_A) at (-5, -4);
    \coordinate (corner_B) at (7, -4);
    \coordinate (corner_C) at (-2, -4.8);
    \draw[arbitraryTriangle] (corner_A) -- (corner_B) -- (corner_C) -- cycle;
    \node[triangleText] at (barycentric cs:corner_A=1,corner_B=0.6,corner_C=1) {Total Least Squares};

    % --- Additional Scope for heatmap below downTriangle (estimated weights) ---
    \begin{scope}[shift={(-4.5, -9.3)}]
        \node[anchor=south] (estimate_label) at (2, 3.5) {\textbf{Estimated Class Weights $\hat{W}$ and bias $\hat{\mathbf{b}}$}};
        
        % --- Data ---
        \foreach \x / \y / \c / \v in {
            0/0/73/0.620, 1/0/0/0.348, 2/0/93/0.696,
            0/1/67/0.597, 1/1/64/0.588, 2/1/49/0.530,
            0/2/28/0.455, 1/2/100/0.722, 2/2/45/0.516
        }{
            % Matrix Inversion: y=0 is Top
            \fill[custom9!\c!custom7] (\x*\cellSize, {(2-\y)*\cellSize}) rectangle ++(\cellSize, \cellSize);
            \node[font=\fontsize{8}{8}\selectfont] at (\x*\cellSize + 0.5*\cellSize, {(2-\y)*\cellSize + 0.5*\cellSize}) {\v};
        }

        % --- X-AXIS TICKS (Moved to TOP) ---
        \foreach \x / \sty in {0/class0, 1/class1, 2/class2} {
            % Draw tick upwards from top border (y = 3*cellSize)
            \draw (\x*\cellSize + 0.5*\cellSize, 3*\cellSize) -- ++(0, 0.15); 
            
            % Place Shape ABOVE the tick
            \node[\sty, circle, draw=black, minimum size=0.5cm, inner sep=0pt, anchor=south] 
                at (\x*\cellSize + 0.5*\cellSize, 3*\cellSize + 0.2) 
                {};
        }

        % --- Y-AXIS TICKS (Kept on Left) ---
        \foreach \y / \sty in {0/class0, 1/class1, 2/class2} {
            \draw (0, {(2-\y)*\cellSize + 0.5*\cellSize}) -- ++(-0.15, 0);
            \node[\sty, circle, draw=black, minimum size=0.5cm, inner sep=0pt, anchor=east] 
                at (-0.2, {(2-\y)*\cellSize + 0.5*\cellSize}) 
                {};
        }

        % --- Border ---
        \draw[thick] (0,0) rectangle (3*\cellSize, 3*\cellSize);

        \begin{scope}[shift={(4, 0)}]
            % --- Data ---
            \foreach \x / \y / \c / \v in {
                0/0/0/-0.101,
                0/1/100/0.129,
                0/2/75/0.071
            }{
                % Matrix Inversion: y=0 is Top
                \fill[custom9!\c!custom7] (\x*\cellSize, {(2-\y)*\cellSize}) rectangle ++(\cellSize, \cellSize);
                \node[font=\fontsize{8}{8}\selectfont] at (\x*\cellSize + 0.5*\cellSize, {(2-\y)*\cellSize + 0.5*\cellSize}) {\v};
            }
       
            % --- Y-AXIS TICKS (Kept on Left) ---
            \foreach \y / \sty in {0/class0, 1/class1, 2/class2} {
                \draw (0, {(2-\y)*\cellSize + 0.5*\cellSize}) -- ++(-0.15, 0);
                \node[\sty, circle, draw=black, minimum size=0.5cm, inner sep=0pt, anchor=east] 
                    at (-0.2, {(2-\y)*\cellSize + 0.5*\cellSize}) 
                    {};
            }
    
            % --- Border ---
            \draw[thick] (0,0) rectangle (1*\cellSize, 3*\cellSize);
        \end{scope}
    \end{scope}

    % --- Border between ground truth and estimated weighs ---
    \draw[line width=1.5pt, black!50] (0.95,0 |- estimate_label.north east) -- (0.95,-9.5);
    \draw[line width=1.5pt, black!50] (1.05,0 |- estimate_label.north east) -- (1.05,-9.5);
    
    % --- Additional Scope for heatmap below downTriangle (estimated weights) ---
    \begin{scope}[shift={(2.3, -9.3)}]
        \node[anchor=south] at (2, 3.5) {\textbf{True Class Weights $W$ and bias $\mathbf{b}$}};
        
        % --- Data ---
        \foreach \x / \y / \c / \v in {
            0/0/69/0.294, 1/0/0/0.165, 2/0/88/0.330,
            0/1/69/0.294, 1/1/66/0.289, 2/1/51/0.261,
            0/2/30/0.221, 1/2/100/0.352, 2/2/46/0.251
        }{
            % Matrix Inversion: y=0 is Top
            \fill[custom9!\c!custom7] (\x*\cellSize, {(2-\y)*\cellSize}) rectangle ++(\cellSize, \cellSize);
            \node[font=\fontsize{8}{8}\selectfont] at (\x*\cellSize + 0.5*\cellSize, {(2-\y)*\cellSize + 0.5*\cellSize}) {\v};
        }

        % --- X-AXIS TICKS (Moved to TOP) ---
        \foreach \x / \sty in {0/class0, 1/class1, 2/class2} {
            % Draw tick upwards from top border (y = 3*cellSize)
            \draw (\x*\cellSize + 0.5*\cellSize, 3*\cellSize) -- ++(0, 0.15); 
            
            % Place Shape ABOVE the tick
            \node[\sty, circle, draw=black, minimum size=0.5cm, inner sep=0pt, anchor=south] 
                at (\x*\cellSize + 0.5*\cellSize, 3*\cellSize + 0.2) 
                {};
        }

        % --- Y-AXIS TICKS (Kept on Left) ---
        \foreach \y / \sty in {0/class0, 1/class1, 2/class2} {
            \draw (0, {(2-\y)*\cellSize + 0.5*\cellSize}) -- ++(-0.15, 0);
            \node[\sty, circle, draw=black, minimum size=0.5cm, inner sep=0pt, anchor=east] 
                at (-0.2, {(2-\y)*\cellSize + 0.5*\cellSize}) 
                {};
        }

        % --- Border ---
        \draw[thick] (0,0) rectangle (3*\cellSize, 3*\cellSize);

        \begin{scope}[shift={(4, 0)}]
            % --- Data ---
            \foreach \x / \y / \c / \v in {
                0/0/0/0.869,
                0/1/100/0.981,
                0/2/74/0.952
            }{
                % Matrix Inversion: y=0 is Top
                \fill[custom9!\c!custom7] (\x*\cellSize, {(2-\y)*\cellSize}) rectangle ++(\cellSize, \cellSize);
                \node[font=\fontsize{8}{8}\selectfont] at (\x*\cellSize + 0.5*\cellSize, {(2-\y)*\cellSize + 0.5*\cellSize}) {\v};
            }
       
            % --- Y-AXIS TICKS (Kept on Left) ---
            \foreach \y / \sty in {0/class0, 1/class1, 2/class2} {
                \draw (0, {(2-\y)*\cellSize + 0.5*\cellSize}) -- ++(-0.15, 0);
                \node[\sty, circle, draw=black, minimum size=0.5cm, inner sep=0pt, anchor=east] 
                    at (-0.2, {(2-\y)*\cellSize + 0.5*\cellSize}) 
                    {};
            }
    
            % --- Border ---
            \draw[thick] (0,0) rectangle (1*\cellSize, 3*\cellSize);
        \end{scope}
    \end{scope}

    % ------------------------------------------------------------------
    % Relative colour legend
    %
    % The colour values are normalised independently within each displayed
    % weight matrix or bias vector. The legend therefore uses "minimum"
    % and "maximum" rather than absolute numerical values.
    % ------------------------------------------------------------------
    
    \begin{scope}[shift={(-1.25,-10.35)}]
    
        \node[
            anchor=south,
            font=\fontsize{8}{9}\selectfont,
            align=center
        ] at (2.25,0.32)
            {Relative parameter magnitude};
    
        % Horizontal gradient:
        % c = 0 corresponds to custom7
        % c = 100 corresponds to custom9
        \shade[
            left color=custom7,
            right color=custom9
        ]
            (0,0) rectangle (4.5,0.35);
    
        \draw[black,line width=0.6pt]
            (0,0) rectangle (4.5,0.35);
    
        % Tick marks
        \draw (0,0) -- (0,-0.09);
        % \draw (2.25,0) -- (2.25,-0.09);
        \draw (4.5,0) -- (4.5,-0.09);
    
        % Tick labels
        \node[
            anchor=north west,
            font=\fontsize{7}{7}\selectfont
        ] at (-0.3,-0.02)
            {min};
    
        % \node[
        %     anchor=north,
        %     font=\fontsize{7}{7}\selectfont
        % ] at (2.25,-0.12)
        %     {intermediate};
    
        \node[
            anchor=north east,
            font=\fontsize{7}{7}\selectfont
        ] at (4.8,-0.02)
            {max};
    
    \end{scope}
\end{tikzpicture}

==> tikz/rank.tex <==
\begin{tikzpicture}[node distance=0.2cm]
  % 2x3 grid: row 1 = rank sufficiency, row 2 = reconstruction error;
  % columns = Erdos-Renyi, Barabasi-Albert, SBM. All panels in a row share
  % the same height so the colorbar lines up with the heatmaps next to it.
  \matrix (m) [
    matrix of nodes,
    column sep=0.15cm,
    row sep=0.25cm,
    nodes={anchor=north, inner sep=0pt}
  ] {
    \textbf{Erd\H{o}s--R\'enyi} & \textbf{Barab\'asi--Albert} & \textbf{SBM} \\

    \includegraphics[height=4.0cm]{figures/rank_heatmap_diffusion_erdos_renyi.pdf} &
    \includegraphics[height=4.0cm]{figures/rank_heatmap_diffusion_barabasi_albert.pdf} &
    \includegraphics[height=4.0cm]{figures/rank_heatmap_diffusion_sbm.pdf} \\

    \includegraphics[height=4.0cm]{figures/L2_heatmap_diffusion_erdos_renyi.pdf} &
    \includegraphics[height=4.0cm]{figures/L2_heatmap_diffusion_barabasi_albert.pdf} &
    \includegraphics[height=4.0cm]{figures/L2_heatmap_diffusion_sbm.pdf} \\
  };

  % Shared colorbars, one per row, placed at the far right
  \node[right=0.6cm of m-2-3.north east, anchor=north, inner sep=0pt] (rank_cbar) {
    \includegraphics[height=3.5cm]{figures/rank_heatmap_colorbar.pdf}
  };
  \node[right=0.6cm of m-3-3.north east, anchor=north, inner sep=0pt] (l2_cbar) {
    \includegraphics[height=3.5cm]{figures/L2_heatmap_colorbar.pdf}
  };

  % Panel labels
  \node[above left=-0.0cm and -0.6cm of m-2-1] (a) {\textbf{(a)}};
  \node[above left=-0.0cm and -0.6cm of m-2-2] (b) {\textbf{(b)}};
  \node[above left=-0.0cm and -0.6cm of m-2-3] (c) {\textbf{(c)}};
  \node[above left=-0.0cm and -0.6cm of m-3-1] (d) {\textbf{(d)}};
  \node[above left=-0.0cm and -0.6cm of m-3-2] (e) {\textbf{(e)}};
  \node[above left=-0.0cm and -0.6cm of m-3-3] (f) {\textbf{(f)}};
\end{tikzpicture}
